Radioactive contamination of scintillators

Low counting experiments (search for double $\beta$ decay and dark matter particles, measurements of neutrino fluxes from different sources, search for hypothetical nuclear and subnuclear processes, low background $\alpha$, $\beta$, $\gamma$ spectrometry) require extremely low background of a detector. Scintillators are widely used to search for rare events both as conventional scintillation detectors and as cryogenic scintillating bolometers. Radioactive contamination of a scintillation material plays a key role to reach low level of background. Origin and nature of radioactive contamination of scintillators, experimental methods and results are reviewed. A programme to develop radiopure crystal scintillators for low counting experiments is discussed briefly.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{6}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-8}
 ~          & ~             &  \multicolumn{3}{|c|} {Liquid scintillators}                                      & \multicolumn{3}{|c|} {Plastic scintillators} \\
 \cline{3-8}
 ~          & ~             & \multicolumn{2}{|c|} {Borexino, 278 t}            & KamLAND \cite{Keefer:2011a}   & Polystyrene-based scintillator    & EJ-200                & NE-102A  \\
 \cline{3-4}
 ~          & ~             & Phase I$^a$               & Phase II              &                               & \cite{Argyriades:2010b}          & \cite{Heusser:2015a}  & \cite{Heusser:2015a}\\
 ~          & ~             &\cite{Zuzel:2015a}         & \cite{Zuzel:2015a}    & ~                             &                                   &                       &  \\
 \hline
  ~         & $^{14}$C      & $0.445(10)$               & $0.445(10)$           & 0.66(16)                      &                                   &                       & \\
\hline
  ~         & $^{39}$Ar     & ~                         &                       & $<0.005$                      &                                   &                       & \\
 \hline
  ~         & $^{40}$K      & $<1.1\times10^{-7}$       & $<1.1\times10^{-7}$   & $3.4(3)\times10^{-5}$         &                                   & 1.5(5)                & 2.2(7) \\
 \hline
  ~         & $^{85}$Kr     & $3.5(6)\times10^{-6}$     & $<6\times10^{-7}$     & $0.88(2)$                     &                                   &                       & \\
\hline
 $^{232}$Th & $^{232}$Th    & $1.5(3)\times10^{-8}$     & $<4\times10^{-9}$     & $3.35(20)\times10^{-7}$       &                                   &                       & \\
\hline
 ~          & $^{228}$Ra    &                           &                       &                               &                                   & 0.4(1)                & 9.2(4) \\
\hline
 ~          & $^{228}$Th    & ~                         &                       &                               &                                   & 0.5(1)                & 9.3(3) \\
\hline
 ~          & $^{208}$Tl    & ~                         &                       &                               & $<0.00013$                        &                       & \\
 ~          & ~             & ~                         &                       &                               & 0.0015(4) mBq/m$^2$$~^b$           &                       & \\
\hline
 $^{238}$U  & $^{238}$U     & $6.6(4)\times10^{-8}$     & $<10^{-9}$            & $2.33(13)\times10^{-8}$       &                                   &                       & \\
\hline
 ~          & $^{226}$Ra    & ~                         &                       &                               &                                   & 0.09(5)               & $0.96(13)$  \\
\hline
 ~          & $^{210}$Pb    &                           &                       & $0.0584(11)$                  &                                   &                       & \\
\hline
 ~          & $^{210}$Bi    & $2.3\times10^{-6}$        &$2.3(6)\times10^{-6}$  &                               &                                   &                       & \\
 \hline
 ~          & $^{210}$Po    & $8\times10^{-6}$          & $8\times10^{-6}$      &                               &                                   &                       & \\
\hline
\multicolumn{8}{l}{$^{a}$~The period before purification of liquid scintillator in $2010-2011$ is called Phase I, the period after the purification} \\
\multicolumn{8}{l}{ is denoted as Phase II.}\\
\multicolumn{8}{l}{$^{b}$~Surface contamination.}\\
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{7}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-9}
 ~          & ~             & LiF(W)                    & \multicolumn{2}{|c|} {CaF$_2$(Eu)}                & SrF$_2$                   & CeF$_3$                   & \multicolumn{2}{|c|} {BaF$_2$} \\
 \cline{3-9}
 ~          & ~             & 553 g \cite{Belli:2012c}  & 370 g \cite{Belli:2007b}  & 0.29 kg, 25 samples   & 53 g \cite{Diaz:2013a}    & 49 g \cite{Belli:2003a}   & 734 g \cite{Cerulli:2004} & 1.714 kg \cite{Belli:2014a} \\
 ~          & ~             & ~                         & ~                         & \cite{Ogawa:2003a,Ogawa:2004a} & ~                & ~                         & ~                         &  \\
 \hline
  ~         & $^{40}$K      & $<5.1$                    & $<7$                      &                       &                           & $<330$                    &                           & \\
 \hline
  ~         & $^{90}$Sr     &                           & $<4$                      &                       &                           &                           &                           & \\
 \hline
  ~         & $^{137}$Cs    & $<0.2$                    & $<0.3$                    &                       &                           &                           &                           & \\
\hline
  ~         & $^{138}$La    &                           &                           &                       &                           & $<60$                     &                           & \\
\hline
  ~         & $^{147}$Sm    &                           & 0.34(4)                   &                       &                           & $<80$                     &                           & \\
\hline
  ~         & $^{176}$Lu    &                           &                           &                       &                           & $<20$                     &                           & \\
\hline
  ~         & $^{152}$Eu    &                           & 10(2)                     &                       &                           &                           &                           & \\
\hline
 $^{232}$Th & $^{232}$Th    &                           & 0.05(1)                   &                       &                           & 55(30)                    & 400                       & $<4$ \\
\hline
 ~          & $^{228}$Ra    &                           & $<0.6$                    &                       &                           & 890(270)                  &                           & \\
\hline
 ~          & $^{228}$Ac    & $<1.6$                    &                           &                       &                           &                           &                           & \\
\hline
 ~          & $^{228}$Th    &                           & 0.13(2)                   &                       &                           & 1010(10)                  &                           & $1.35(6)\times10^3$ \\
\hline
 ~          & $^{224}$Ra    &                           &                           & ~                     &  21(1)                    &                           &                           & \\
\hline
 ~          & $^{220}$Rn    &                           &                           & $0.036(4)-40.72(12)$  &                           &                           &                           & \\
\hline
 ~          & $^{208}$Tl    & $<0.6$                     &                           &                      &                           &                           &                           & \\
\hline
 $^{235}$U  & $^{235}$U     &                           &                           &                       &                           & $<40$                     &                           & $<0.6$  \\
\hline
 ~          & $^{231}$Pa    &                           &                           &                       &                           & $<50$                     &                           & $<0.7$  \\
\hline
 ~          & $^{227}$Ac    &                           &  0.011(7)                 & $0.012(20)-2.05(31)$  &                           & $<20$                     &                           & $<70$  \\
\hline
 $^{238}$U  & $^{238}$U     &                           & 0.06(1)                   &                       &                           & $<70$                     &                           & $<0.2$ \\
\hline
 ~          & $^{234}$U     &                           &                           &                       &                           & $<60$                     &                           & \\
\hline
 ~          & $^{230}$Th    &                           &                           &                       &                           & $<60$                     &                           & \\
\hline
 ~          & $^{226}$Ra    &                           & 1.3(2)                    &                       & 496(2)                    & $<60$                     & 1400                      & $7.8(1)\times 10^3$ \\
\hline
 ~          & $^{214}$Pb    & $3.3(8)$                  &                           &                       &                           &                           &                           & \\
\hline
 ~          & $^{214}$Bi    & $3.3(8)$                  &                           & $0.052(23)-75.3(4)$   &                           &                           &                           & \\
\hline
 ~          & $^{210}$Pb    &                           &                           &                       &                           &                           &                           & $0.99(1)\times 10^3$ \\
 \hline
 ~          & $^{210}$Po    &                           & 0.9(2)                    &                       & 72(6)                     & $<280$                    &                           & \\
\hline
 \multicolumn{2}{|c|} {Total $\alpha$ activity} &       & 8(2)                      &                       &                           & 3400                      &                           & \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{3}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-5}
 ~          & ~             &  YAG(Nd)              & \multicolumn{2}{|c|}{Li$_6$Eu(BO$_3$)$_3$}  \\
 \cline{3-5}
 ~          & ~             &  7.16 g               & 2.72 g            & 6.15 g \\
 ~          & ~             & \cite{Danevich:2005b} & \cite{Belli:2007c}& \cite{Casali:2014a} \\
\hline
 ~          & $^{40}$K      &                       & $<1500$           &  \\
\hline
 ~          & $^{60}$Co     &                       & $<26$             &  \\
\hline
 ~          & $^{137}$Cs    &                       & $<81$             &  \\
\hline
 ~          & $^{147}$Sm    &                       & ~                 & 454  \\
\hline
 ~          & $^{207}$Bi    &                       & $<9$              &  \\
\hline
 ~          & $^{152}$Eu    &                       & $949(48)$         &  \\
\hline
 ~          & $^{154}$Eu    &                       & $212(35)$         &  \\
\hline
 $^{232}$Th & $^{232}$Th    &                       &                   & 3.5  \\
\hline
 ~          & $^{228}$Ac    &                       & $<200$            &  \\
\hline
 ~          & $^{212}$Pb    &                       & $<250$            &  \\
\hline
 ~          & $^{208}$Tl    &                       & $<130$            &  \\
\hline
 $^{238}$U  & $^{226}$Ra    &                       &                   & 2.9 \\
 \hline
 ~          & $^{214}$Po    &                       & $<170$            & \\
 \hline
 ~          & $^{214}$Bi    &                       & $<70$             & \\
 \hline
 ~          & $^{210}$Po    &                       &                   & 6.2 \\
\hline
 \multicolumn{2}{|c|} {Total $\alpha$ activity} & $<10$ &               &   \\
 \hline
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{3}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-5}
 ~          & ~             &  ZnSe                     & Zn$^{82}$Se                 & Zn$^{82}$Se  \\
 ~          & ~             &  431 g                    & $\approx440$ g, 3 samples   & 174 -- 481 g, 26 samples   \\
 ~          & ~             & \cite{Beeman:2013a}       & \cite{Artusa:2016a}         & \cite{Azzolini:2018}  \\
  \hline
 $^{232}$Th & $^{232}$Th    & 0.0172(46)                & $<0.005-0.013(4)$           & $<0.0005-0.009(1)$ \\
\hline
 ~          & $^{228}$Th    & 0.0111(37)                & $0.022(4)-0.032(7)$         & $0.0023(8)-0.027(2)$ \\
\hline
 $^{238}$U  & $^{238}$U     & 0.0246(55)                & $<0.01-0.020(5)$            & $<0.001-0.013(2)$ \\
\hline
 ~          & $^{234}$U     & 0.0178(33)                & ~                           & $0.001(2)-0.015(4)$ \\
 \hline
 ~          & $^{234}$U$+^{226}$Ra  & 0.0178(33)        & $0.023(5)-0.042(7)$         &  \\
\hline
 ~          & $^{230}$Th    & 0.0246(55)                & $0.017(4)-0.019(5)$         & $<0.002-0.016(2)$ \\
\hline
 ~          & $^{226}$Ra    & 0.0178(33)                &  ~                          & $0.004(1)-0.018(2)$ \\
 \hline
 ~          & $^{218}$Po    &                           & $0.020(5)-0.024(5)$         & $0.003(1)-0.020(2)$ \\
\hline
 ~          & $^{210}$Pb    &                           & $0.100(12)-0.250(17)$       & \\
 \hline
 ~          & $^{210}$Po    & $<0.1$                    &  ~                          &  \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
 \hline
  Chain      & Source        & \multicolumn{8}{|c|} {Activity (mBq/kg) in sample, Reference}                                                     \\
 \cline{3-10}
 ~          & ~             & 3.5 kg                    & 10.7 kg, \cite{Amare:2006a,Cuesta:2014a}              & 9.7 kg $\times25$     & $\oslash 72\times72$ mm           & $3.4-9.6$ kg                              & 8.47 kg               & 2 kg                & 8 -- 18 kg            \\
 ~          & ~             & \cite{Barton:2000a}       & 12.5 kg, \cite{Amare:2014a,Amare:2015a,Amare:2016a}   & \cite{Bernabei:2008c} &\cite{Fushimi:2014a,Fushimi:2016a} & \cite{Lee:2015a,Kim:2015b,Adhikari:2016a} & \cite{Cherwinka:2014a}&\cite{DAngelo:2016a} &\cite{Adhikari:2018}   \\
    ~       & ~             & UK DM                     & ANAIS                                                 & DAMA/LIBRA            & PICO-LON                          & KIMS-NaI                                  & DM-Ice17              & SABRE               & COSINE-100            \\
 \hline
    ~       & $^3$H         & ~                         & 0.2                                                   & $<0.09$               &                                   &                                           &                       &                     &                       \\
 \hline
  ~         & $^{22}$Na     & ~                         & ~                                                     & $<0.015$              &                                   &                                           &                       &                     &                       \\
 \hline
  ~         & $^{24}$Na     & ~                         & ~                                                     & $<0.00026$            &                                   &                                           &                       &                     &                       \\
 \hline
  ~         & $^{40}$K      & ~                         & $1.1-21$                                              & $0.6$                 & 81(7)                             & $0.8-1.5$                                 & 17                    & 0.3                 & 0.5 -- 2.5            \\
 \hline
  ~         & $^{85}$Kr     & ~                         & ~                                                     & $<0.01$               &                                   &                                           &                       &                     &                       \\
 \hline
  ~         & $^{87}$Rb     & ~                         & ~                                                     & $<0.3$                &                                   &                                           &                       & $<0.09$             &                       \\
\hline
  ~         & $^{129}$I     & ~                         & 0.94                                                  & 0.95(6)               &                                   &                                           & 1                     &                     &                       \\
 \hline
 $^{232}$Th & $^{232}$Th    & ~                         & $0.0007-0.004$                                        & $0.0085(5)$           & $0.002-0.24$                      &                                           & 0.01                  & $<0.004$            & $<0.001-0.01$         \\
 \hline
 ~          & $^{228}$Ra    & ~                         & ~                                                     & ~                     &                                   & ~                                         & 0.16                  &                     &                       \\
 \hline
 ~          & $^{228}$Th    & 0.014                     & ~                                                     & $0.002-0.03$          &                                   & $0.0008-0.04$                             & $0.17-0.18$           &                     &                       \\
 \hline
 ~          & $^{216}$Po    &                           & 0.02                                                  &  ~                    & 0.013(8)                          &                                           &                       &                     &                       \\
 \hline
 $^{238}$U  & $^{238}$U     &  $<0.005$                 & ~                                                     &  0.0044(7)            & $<0.0005-0.52$                    &                                           & 0.017                 & $<0.01$             & $<0.0002 - <0.0015$   \\
 \hline
 ~          & $^{234}$U     &  ~                        & $2.7-10$                                              &  0.0158(16)           &                                   &                                           & 0.14                  &                     &                       \\
 \hline
 ~          & $^{226}$Ra    &  0.045                    & 0.2                                                   &  0.0217(11)           & 0.105(17)                         & $<0.0002-<0.015$                          & $0.93-0.96$           &                     &                       \\
 \hline
 ~          & $^{210}$Pb    &  ~                        & $0.7-3.15$                                            & $0.0242(16)$          & $0.03-9.6$                        &                                           & 1.5                   &                     &                       \\
 \hline
 ~          & $^{210}$Po    &  ~                        & 0.6                                                   & ~                     &                                   &                                           &                       &                     &                       \\
 \hline
 \multicolumn{2}{|c|} {Total $\alpha$ activity} & ~     & $0.58-3.15$                                           & $\approx0.08$         &                                   & $0.48-3.29$                               &                       &                     &  $0.74-3.20$          \\
 \hline
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|}
\hline
 Chain      & Source        & \multicolumn{4}{|c|} {Activity (mBq/kg) in sample, Reference}                                                     \\
 \cline{3-6}
 ~          & ~             & \multicolumn{3}{|c|} {CsI(Tl)}                            & CsI(Na) \\
 \cline{3-6}
 ~          & ~             & 2 kg $\times 93$  & 6.6 kg            & 4.55 kg, 3 samples & $\approx2$ kg \\
 ~          & ~             & \cite{Zhu:2006a}  &\cite{Lee:2007b}   & \cite{Liu:2015a}  & \cite{Collar:2015a} \\
    ~       & ~             & TEXONO            & KIMS              & China Dark matter Experiment & \\
 \hline
  ~         & $^{40}$K      & ~                 & ~                 & ~ & 17(16) \\
 \hline
  ~         & $^{87}$Rb     & ~                 & 1.2(4)            & ~ & 61 \\
 \hline
  ~         & $^{134}$Cs    &                   & 6.3(7)            &  & 26(2) \\
 \hline
  ~         & $^{137}$Cs    & 61(2)             & 14.1(11)          & $72.9(1)-86.6(1)$ & 28(3) \\
 \hline
 $^{232}$Th & $^{232}$Th    & 0.0091(2)         & 0.0015(3)         & & $<4$ \\
 \hline
 ~          & $^{228}$Th    & ~                 & ~                 & $0.017(2)-0.069(3)$ & \\
  \hline
 $^{235}$U  & $^{235}$U     & $<0.0016$         & ~                 & & \\
 \hline
 ~          & $^{227}$Ac    & ~                 & ~                 & $<(0.2-1.1)\times10^{-3}$ & \\
 \hline
 $^{238}$U  & $^{238}$U     & 0.0101(2)         & 0.009(3)          & & $<12$ \\
 \hline
 ~          & $^{226}$Ra    & ~                 & ~                 & $0.022(2)-0.087(3)$ & \\
\hline
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
  \hline
 Chain      & Source        & \multicolumn{6}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-8}
 ~          & ~             & LiI(Eu)           & SrI$_2$(Eu)               &   LaCl$_3$(Ce)        & CeBr$_3$              & Cs$_2$HfCl$_6$         & YVO$_4$\\
 \cline{3-8}
 ~          & ~             & 26 g              & $\oslash 13\times11$ mm   &  49.7 g               & 222 g                 & 12 g                   & 22 g \\
 ~          & ~             & 2 samples         & 6.6 g                     & \cite{Bernabei:2005a} & \cite{Lutter:2013a}   & \cite{Cardenas:2017a}  & \cite{Pattavina:2018} \\
 ~          & ~             & \cite{Belli:2013a}& \cite{Belli:2012b}        &                       &                       &                        & \\
 \hline
  ~         & $^{40}$K      & $<177$            & $<200$                    &                       & $<1.9$                & $<0.18$                & $<220$ \\
 \hline
  ~         & $^{60}$Co     & ~                 & ~                         &                       & 1.4(4)                & $<19$                  & $<2.2$ \\
  \hline
  ~         & $^{82}$Br     & ~                 & ~                         &                       & 18(4)                 & ~                      & \\
\hline
  ~  & $^{90}$Sr-$^{90}$Y   & $<160$            & $<90$                     &                       &                       & ~                      & \\
 \hline
  ~         & $^{132}$Cs    &                   &                           &                       &                       & 25(8)                  & \\
   \hline
  ~         & $^{134}$Cs    &                   &                           &                       &                       & 52(6)                  & \\
 \hline
  ~         & $^{137}$Cs    & $<22$             & $53(11)$                  &                       & $<0.9$                & 830(90)                & $<8.6$ \\
 \hline
  ~         & $^{138}$La    & ~                 & $<20$                     & $4.12(8)\times 10^5$  & 7.4(10)               & ~                      & \\
 \hline
  ~         & $^{139}$Ce    & ~                 & ~                         & ~                     & 4.3(3)                & ~                      & \\
 \hline
  ~         & $^{147}$Sm    & ~                 & ~                         & ~                     & ~                     & ~                      & 2.3(5) \\
 \hline
  ~         & $^{152}$Eu    & $<47$             & $<108$                    &                       &                       & ~                      & \\
 \hline
  ~         & $^{154}$Eu    & $<42$             & $<67$                     &                       &                       & ~                      & \\
 \hline
  ~         & $^{176}$Lu    & ~                 & $<143$                    &                       & ~                     & ~                      & \\
  \hline
  ~         & $^{181}$Hf    & ~                 &                           &                       & ~                     & 14.0(7)                & 14.0(7) \\
 \hline
 $^{232}$Th & $^{232}$Th    & ~                 & $<3$                      &                       & ~                     & ~                      & 8(1) \\
 \hline
  ~         & $^{228}$Ac    & $<88$             & $<68$                     &                       & ~                     & ~                      & \\
 \hline
  ~         & $^{228}$Ra    & ~                 & ~                         &                       & $<0.7$                & $<12$                  & $<12$ \\
 \hline
 ~          & $^{228}$Th    & $<0.4$            & $6(2)$                    & $<0.36$               & $<2.0$                & $<6.3$                 & $<10$ \\
 \hline
 $^{235}$U  & $^{235}$U     & ~                 & ~                         & $1.5(4)\times10^3$    & $<1.5$                & $<26$                  &  \\
  \hline
 ~          & $^{227}$Ac    & ~                 & ~                         & ~                     & 300(20)               &  ~                     &  \\
  \hline
 $^{238}$U  & $^{238}$U     & ~                 & $<40$                     &                       & $<135$                &  ~                     &  1373(2) \\
 \hline
 ~          & $^{234}$Th    &                   &                           &                       &                       & $<8.6$                 & 1600(400) \\
 \hline
 ~          & $^{234m}$Pa   &                   &                           &                       &                       & $<3.7$                 & 1200(500) \\
 \hline
 ~          & $^{226}$Ra    & $<1.1$            & 100(14)                   & $<35$                 & $<0.5$                &  ~                     &  5(1) \\
 \hline
 ~          & $^{210}$Pb   & $<480$             & $<180$                    & ~                     & $<600$                &  ~                     &  \\
 \hline
 ~          & $^{210}$Po   & $<2$               & $<60$                     & ~                     &                       & ~                      & 5(1) \\
 \hline
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{5}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-7}
 ~          & ~             & \multicolumn{2}{|c|} {GSO}                                    & \multicolumn{3}{|c|} {BGO} \\
 \cline{3-7}
 ~          & ~             & 635 g                         & 1.744 kg                      & $0.28-0.49$ kg                        & 46 g                          & Table 1  \\
 ~          & ~             & \cite{Danevich:2001a}         & \cite{Wang:2002a}             & \cite{Balysh:1993a}                   & \cite{Marcillac:2003a}        & in \cite{Coron:2008a} \\
 \hline
  ~         & $^{40}$K      & $<14$                         &                               &                                       &                               & $<7$ \\
\hline
  ~         & $^{138}$La    & $<55$                         &                               &                                       &                               &  \\
\hline
  ~         & $^{147}$Sm    &                               & $\approx100$                  &                                       &                               &  \\
\hline
  ~         & $^{207}$Bi    &                               &                               & $520-930$                             & 3000                          & $7(2)-4400$ \\
\hline
 $^{232}$Th & $^{232}$Th    & $<6.5$                        &                               & $<1.1$                                &                               &  \\
\hline
 ~          & $^{228}$Ra    & $<9$                          & 733                           &                                       &                               &  \\
\hline
 ~          & $^{228}$Th    & $2.287(13)$                   & 107                           &                                       &                               &  \\
\hline
 ~          & $^{212}$Pb    &                               &                               &                                       &                               & 6(4) \\
 \hline
 ~          & $^{208}$Tl    &                               &                               &                                       &                               & 3(2) \\
\hline
 $^{235}$U  & $^{227}$Ac    & $0.948(9)$                    &                               &                                       &                               &  \\
\hline
 ~          & $^{231}$Pa    & $<0.08$                       &                               &                                       &                               &  \\
\hline
 $^{238}$U  & $^{238}$U     & $<2$                          & $<2$                          & $<0.3$                                &                               &  \\
\hline
 ~          & $^{230}$Th    & $<9$                          &                               &                                       &                               &  \\
\hline
 ~          & $^{226}$Ra    & $0.271(4)$                    & $<2$                          &                                       &                               &  \\
\hline
 ~          & $^{210}$Pb    &                               & 198                           &                                       &                               &  \\
\hline
 ~          & $^{210}$Po    & $<0.8$                        &                               &                                       &                               &  \\
\hline
 \multicolumn{2}{|c|} {Total $\alpha$ activity} & 40        & 217                           &                                       &                               &  \\
\hline
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{7}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-9}
 ~          & ~             & Li$_2$MoO$_4$                         & Li$_2$$^{100}$MoO$_4$                 & Li$_2$Mg$_2$(MoO$_4$)$_3$         & ZnMoO$_4$                                 & Zn$^{100}$MoO$_4$                         & CaMoO$_4$                         & $^{48depl}$Ca$^{100}$MoO$_4$ \\
 \cline{3-9}
 ~          & ~             & $151-242$ g, \cite{Armengaud:2017a}   & $186-204$ g, \cite{Armengaud:2017a}   & 10.2 g, \cite{Danevich:2018a}     & $\approx 340$ g, \cite{Armengaud:2017a}   & $\approx 380$ g, \cite{Armengaud:2017a}   & $82-100$ g, \cite{Annenkov:2008a} & $\approx310$ g, \cite{Luqman:2017a} \\
 \hline
  ~         & $^{40}$K      & $<3.2-62(2)$                          & $<3.5$                                &                                   &                                           &                                           & $<1.1$                            &   \\
 \hline
 ~          & $^{90}$Sr     &                                       &                                       &                                   &                                           &                                           & $<23$                             &   \\
\hline
  ~         & $^{190}$Pt    & $<0.018$                              & $<0.003$                              &                                   & 0.0026(13)                                &                                           &                                   &    \\
 \hline
 $^{232}$Th & $^{232}$Th    & $<0.018$                              & $<0.003$                              & $<0.95$                           & $<0.0014$                                 & $<0.008$                                  & $<0.7$                            & $<0.05$   \\
 \hline
 ~          & $^{228}$Th    & $<0.018$                              & $<0.006$                              & $<1.1$                            & $<0.005$                                  & $<0.008$                                  & $0.04(2)-0.42(17)$                &    \\
 \hline
  $^{238}$U & $^{238}$U     & $<0.018$                              & $<0.005$                              & $<0.95$                           & $<0.003$                                  & $0.010(4)-0.039(7)$                       & $<0.5$                            & 0.98 \\
 \hline
 ~          & $^{234}$U     & $<0.018$                              & $<0.007$                              & $<1.7$                            & $<0.003$                                  & $0.011(6)-0.043(10)$                      &                                   &  \\
 \hline
 ~          & $^{230}$Th    & $<0.018$                              & $<0.003$                              &                                   & $<0.0014$                                 & $<0.017$                                  &                                   &  \\
 \hline
 ~          & $^{226}$Ra    & $<0.037-0.130(19)$                    & $<0.007$                              & $<1.7$                            & $<0.006$                                  & $0.014(3)-0.023(4)$                       & $0.13(4)-2.5(5)$                  & 0.065 \\
 \hline
 ~          & $^{210}$Pb    &                                       &                                       &                                   &                                           &                                           & $<17$                             & 7.3 \\
 \hline
 ~          & $^{210}$Po    & $0.08(3)-0.20(4)$                     & $0.06(1)-0.23(2)$                     & 5.6(13)                           & $0.575(18)-1.320(30)$                      & $0.81(3)-2.39(5)$                         & $<8-550(20)$                      &   \\
 \hline
 $^{235}$U  & $^{235}$U     & $<0.018$                              & $<0.005$                              & $<1.9$                            & $<0.003$                                  & $<13$                                     &                                   & ~ \\
 \hline
 ~          & $^{231}$Pa    & $<0.018$                              & $<0.003$                              &                                   & $<0.0014$                                 & $<0.008$                                  &                                   & \\
\hline
 ~          & $^{227}$Th    & $<0.018$                              & $<0.005$                              &                                   & $<0.003$                                  & $<0.009$                                  &                                   & \\
\hline
 ~          & $^{223}$Ra    & ~                                     & ~                                     & $<1.1$                            &                                           &                                           &                                   & \\
\hline
 ~          & $^{211}$Bi    & ~                                     & ~                                     & ~                                 &                                           &                                           &                                   & 0.47 \\
\hline
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}
\hline
 Chain      & Source        & \multicolumn{7}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-9}
 ~          & ~             & \multicolumn{4}{|c|} {CdWO$_4$}                                                                               & $^{106}$CdWO$_4$              & \multicolumn{2}{|c|} {$^{116}$CdWO$_4$} \\
 \cline{3-9}
 ~          & ~             & 72 g                  & 1046 g                                & 434 g             & 496 g                     & 215 g                         & 330 g                                 & 580 g, 582 g  \\
 ~          & ~             &\cite{Georgadze:1996a} & \cite{Danevich:1996b,Burachas:1996a}  &\cite{Belli:2007a} & \cite{Arnaboldi:2010a}    & \cite{Belli:2010a,Belli:2012a} & \cite{Danevich:2003a,Danevich:2003b}  & \cite{Poda:2013a,Barabash:2016a,Polischuk:2017a} \\
 \hline
  ~         & $^{40}$K      & 3.6(20)               & $<1.7$                                & $<5$              &                           & $<1.4$                        & 0.3(1)                                & $<0.2$  \\
 \hline
  ~         & $^{90}$Sr     & $<1.4$                & $<3$                                  &                   &                           &                               & $<0.2$                                &    \\
\hline
  ~         & $^{90}$Sr$-^{90}$Y &                  &                                       & $<1$              &                           & $<0.3$                        &                                       &    \\
\hline
  ~         & $^{110m}$Ag   &                       &                                       &                   &                           &                               &                                       & 0.12(4)   \\
\hline
  ~         & $^{113}$Cd    & 580                   & 580(20)                               & 558(4)            &                           & 182                           & $91(5)$                               & 100(10)   \\
\hline
  ~         & $^{113m}$Cd   & 30(10)                & 150(10)                               & $<3.4$            &                           & $116(4)\times10^3$            & $1.1(1)$                              & 460(20)   \\
\hline
  ~         & $^{137}$Cs    & $<0.9$                & $<0.3$                                & $<0.3$            &                           & ~                             & $0.43(6)$                             &    \\
\hline
  ~         & $^{147}$Sm    & ~                     & ~                                     & $<0.01$           &                           & ~                             & ~                                     &    \\
\hline
  ~         & $^{180}$W     & ~                     & ~                                     & ~                 &                           & ~                             & 0.018(7)                              &    \\
\hline
  ~         & $^{190}$Pt    & $<0.1$                & ~                                     & ~                 &                           & ~                             & $<0.001$                              & \\
\hline
 $^{232}$Th & $^{232}$Th    & ~                     & ~                                     & $<0.026$          & $<0.004$                  & $<0.07$                       & 0.053(9)                              & $<0.08$ \\
\hline
 ~          & $^{228}$Ra    & ~                     & ~                                     & ~                 &                           & ~                             & $<0.004$                              & \\
\hline
 ~          & $^{228}$Th    & 0.015(8)              & $<0.003$                              & $0.008(4)$        &                           & $0.042(4)$                    & 0.039(2)                              & $0.02-0.067(4)$$^a$   \\
\hline
 $^{235}$U  & $^{235}$U     & ~                     & ~                                     & ~                 &                           & ~                             & ~                                     & $<0.13$ \\
\hline
 $^{235}$U  & $^{227}$Ac    & $<0.005$              & $<0.005$                              & ~                 &                           & ~                             & 0.0014(9)                             & $<0.002$ \\
\hline
 $^{238}$U  & $^{238}$U     & ~                     & $<1.3$                                & ~                 & 0.038                     & $<0.6$                        & $<0.6$                                & $0.3(1)-0.5(2)$   \\
\hline
 ~          & $^{234m}$Pa   & ~                     & ~                                     & ~                 &                           & ~                             & $<0.2$                                & \\
\hline
 ~          & $^{234}$U     & ~                     & ~                                     & ~                 & 0.013                     &                               &                                       &  \\
\hline
 ~          & $^{230}$Th    & ~                     & ~                                     & ~                 &                           & $<0.4$                        & $<0.5$                                & $<0.05$ \\
\hline
 ~          & $^{226}$Ra    & $<0.04$               & $<0.007$                              & $<0.018$          &                           & $0.012(3)$                    & $<0.004$                              & $<0.005$   \\
\hline
 ~          & $^{210}$Pb    & ~                     & ~                                     & ~                 &                           & ~                             & $<0.4$                                & \\
\hline
 ~          & $^{210}$Po    & ~                     & ~                                     & $<0.063$          &                           & $<0.2$                        &                                       & $0.23(8)$   \\
 \hline
 \multicolumn{2}{|c|} {Total $\alpha$ activity} &  &                                       &   0.26(4)         &                           & 2.1(2)                        & 1.40(10)                              & $2.10(2)-2.93(2)$ \\
  \hline
 \multicolumn{9}{l}{$^{a}$The range of $^{228}$Th activity is due to the decay of $^{228}$Th during the long time measurements.} \\
 \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|}
 \hline
 Chain      & Source        & \multicolumn{9}{|c|} {Activity (mBq/kg) in sample, Reference}   \\
 \cline{3-11}
 ~          & ~             & MgWO$_4$                  & \multicolumn{4}{|c|} {CaWO$_4$}                                                                           & \multicolumn{2}{|c|} {ZnWO$_4$}               & \multicolumn{2}{|c|} {PbWO$_4$} \\
 \cline{3-11}
 ~          & ~             & 0.9 g                     & 54 g                  & 189 g                 & $328-740$ g           &$155-310$ g                        & 163 g                 & $117-699$ g           & 182 g                 & 454 g$^b$ \\
 ~          & ~             & \cite{Danevich:2009a}     & \cite{Cebrian:2004a}  & \cite{Zdesenko:2005a} & \cite{Danevich:2011a} & \cite{Munster:2014a,Strauss:2015a}& \cite{Bavykina:2009a} & \cite{Belli:2011c}    & \cite{Danevich:2006a} & \cite{Beeman:2013b} \\
 \hline
  ~         & $^{40}$K      & $<1.6\times10^3$          & $<100$                & $<12$                 & $<21$                 & $<20$                             & $<321$                & $<0.02$               &                       & \\
 \hline
  ~         & $^{65}$Zn     & ~                         & ~                     &                       &                       &                                   &                       & $0.5(1)-0.8(2)$       &                       & \\
 \hline
 ~          & $^{90}$Sr$-^{90}$Y & $<1.5\times10^3$     & ~                     & $<70$                 & $<26$                 &                                   &                       & $<0.1 $               &                       & \\
 \hline
  ~         & $^{137}$Cs    & ~                         & $<10$                 & $<0.8$                &                       & $<1.2$                            &                       & $<0.05$               &                       & \\
 \hline
 ~          & $^{147}$Sm    & $<540$                    & 6(2)                  &  $0.49(4)$            &                       &                                   &                       & $<0.01$               &                       & 0.007(5)  \\
 \hline
 $^{232}$Th &  $^{232}$Th   & $<280$                    & $<0.2$                &  0.69(10)             & $<9$                  & 0.009(2)                          &                       & $<0.03$               &                       & 0.051(8)  \\
 \hline
 ~          & $^{228}$Ra    &                           &                       &                       &                       & $<2.1$, 0.015(4)                  &                       & $<0.02$               &                       &   \\
 \hline
 ~          & $^{228}$Ac    &                           & $<40$                 &                       &                       &                                   & $<125$                &                       &                       &   \\
 \hline
 ~          & $^{228}$Th    & $<50$                     & $<30$                 & 0.6(2)                & $<6$                  & $<1.6$                            &                       & $0.002(2)-0.018(2)$   &  $<13$                &   \\
 \hline
 ~          & $^{212}$Pb    &                           & $<200$                &                       &                       &                                   & $<316$                &                       &                       &   \\
 \hline
 ~          & $^{212}$Bi    &                           & $<80$                 &                       &                       &                                   & $<267$                &                       &                       &   \\
 \hline
 $^{235}$U  & $^{235}$U     & ~                         & ~                     &                       &                       & 0.040(4)                          & $<3610$               &                       &                       &   \\
 \hline
 ~          & $^{227}$Ac    & ~                         & ~                     & 1.6(3)                &                       & 0.098(20)                         &                       & $<0.003-0.011(3)$     &                       &   \\
 \hline
 ~          & $^{211}$Pb    & ~                         & ~                     &                       &                       &                                   & $<162$                &                       &                       &   \\
 \hline
 $^{238}$U  & $^{238}$U     & ~                         & 40(4)                 & 14.0(5)               & $38(14)-330(17)$      & $<68$, 1.01(2)                    &                       &                       &                       & $<0.01$  \\
 \hline
 ~ & $^{238}$U$+^{234}$U    & ~                         & ~                     &                       & ~                     &                                   &                       & $<0.08$               &                       & \\
 \hline
 ~          & $^{234m}$Pa   &                           & $<400$                &                       &                       &                                   & $<560$                &                       &                       & \\
 \hline
 ~          & $^{234}$U     &                           &                       &                       &                       & $1.08(3)$                         &                       &                       &                       & $<0.007$ \\
 \hline
 ~          & $^{230}$Th    &                           & ~                     &                       &                       & $0.056(5)$                        & ~                     & $<0.07$               &                       & 0.178(15)  \\
 \hline
 ~          & $^{226}$Ra    & $<50$                     & 7(2)                  & 5.6(5)                & $4(2)-107(11)$        & $<2.2-58$, $0.04(1)$              & $<30\times10^3$       & $0.002(1)-0.025(6)$   & $<10$                 & 1.403(43)  \\
 \hline
 ~          & $^{214}$Pb    &                           & $<100$                &                       &                       &                                   & $<115$                &                       &                       &   \\
 \hline
 ~          & $^{214}$Bi    &                           & $<80$                 &                       &                       & $0.047(5)$                        & $<159$                &                       &                       &   \\
 \hline
 ~         & $^{210}$Pb     & $<2.4\times10^3$          & 900(70)               & $<430$                & $<190-4800(200)$      &                                   & ~                     &                       & $(53-79)\times10^3$   &   \\
 \hline
 ~         & $^{210}$Po     & $5.7(4)\times10^3$        & 780(20)               & 291(5)                & $26(9)-1316(17)$      & 0.018(4)                          &                       & $<0.01$               &                       & 186(1)  \\
\hline
\multicolumn{2}{|l|} {Total $\alpha$ activity} &  ~     & $930^{a}$             & 400                   & $240(20)-1400(30)$    & $1.2-107$, 3.08(4)                & ~                     & $0.18(3)-2.3(2)$      &                       &  \\
\hline
\multicolumn{11}{l}{$^{a}$~Estimated from the spectra presented in Fig. 13 of Ref. \cite{Cebrian:2004a}.}\\
\multicolumn{11}{l}{$^{b}$~PbWO$_4$ crystal produced from archaeological lead.}\\
 \end{tabular}
